Privacy-from-Birth: Protecting Sensed Data from Malicious Sensors with VERSA

There are many well-known techniques to secure sensed data in IoT/CPS systems, e.g., by authenticating communication end-points, encrypting data before transmission, and obfuscating traffic patterns. Such techniques protect sensed data from external adversaries while assuming that the sensing device itself is secure. Meanwhile, both the scale and frequency of IoT-focused attacks are growing. This prompts a natural question: how to protect sensed data even if all software on the device is compromised? Ideally, in order to achieve this, sensed data must be protected from its genesis, i.e., from the time when a physical analog quantity is converted into its digital counterpart and becomes accessible to software. We refer to this property as PfB: Privacy-from-Birth. In this work, we formalize PfB and design Verified Remote Sensing Authorization (VERSA) -- a provably secure and formally verified architecture guaranteeing that only correct execution of expected and explicitly authorized software can access and manipulate sensing interfaces, specifically, General Purpose Input/Output (GPIO), which is the usual boundary between analog and digital worlds on IoT devices. This guarantee is obtained with minimal hardware support and holds even if all device software is compromised. VERSA ensures that malware can neither gain access to sensed data on the GPIO-mapped memory nor obtain any trace thereof. VERSA is formally verified and its open-sourced implementation targets resource-constrained IoT edge devices, commonly used for sensing. Experimental results show that PfB is both achievable and affordable for such devices.

==> images/timeline-1col.tex <==
\begin{tikzpicture}[node distance=1.5cm, >=stealth]
	\coordinate (BL)	at (0, 4.3);		\coordinate[left =6cm  of BL]	 (TL);
	\coordinate (Btvs)	at (0, 3.8);		\coordinate[left =6cm  of Btvs] (Ttvs);
	\coordinate (Btcs)	at (0, 2.8);		\coordinate[left =6cm  of Btcs] (Ttcs);
	\coordinate (Btce)	at (0, 1.3);		\coordinate[left =6cm  of Btce] (Ttce);
	\coordinate (Btvr)	at (0, 0.3);		\coordinate[left =6cm  of Btvr] (Ttvr);
	\coordinate (BR)	at (0, 0);		\coordinate[left =6cm  of BR]	 (TR);

	\node[above] at (BL) {\large \dev};
	\node[above] at (TL) {\large \ctrl};
	\coordinate (authorize) at ($(Btcs)$);
	\node (verify) [right = .1cm, align=center] at (authorize) {\small (2) Verify};
	%\coordinate (Verify)	at ($(Ttvr)!0.5!(TR)$);
	\coordinate (execute) at ($(Btce)$);
	\node [right = .1cm, align=center] at (execute) {\small (3) Execute };
	%\node [left =.5cm, align=center] at (Verify) {\small (4) Verify \\ \small Report};

	\draw[line width = .2cm, color=gray!90]	(BL) -- (BR);
	\draw[line width = .2cm, color=gray!90] (TL) -- (TR);
	\coordinate (ReqStart) at ($(Ttvs)!0.1!(Btcs)$);
	\coordinate (ReqEnd) at ($(Ttvs)!0.9!(Btcs)$);
	\draw[thick, ->] (ReqStart) -- (ReqEnd) node [above=-.05cm, midway, sloped] {\small(1) Authorization};
	\coordinate (RepStart) at ($(Btce)!0.1!(Ttvr)$);
	\coordinate (RepEnd) at ($(Btce)!0.9!(Ttvr)$);
	\draw[thick, ->] (RepStart) -- (RepEnd) node [above=-.05cm, midway, sloped] {\small(4) Result (Optional)};
\end{tikzpicture}

